The complexity of counting planar graph homomorphisms of domain size 3

We prove a complexity dichotomy theorem for counting planar graph homomorphisms of domain size 3. Given any 3 by 3 real valued symmetric matrix $H$ defining a graph homomorphism from all planar graphs $G \mapsto Z_H(G)$, we completely classify the computational complexity of this problem according to the matrix $H$. We show that for every $H$, the problem is either polynomial time computable or \#P-hard. The P-time computable cases consist of precisely those that are P-time computable for general graphs (a complete classification is known) or computable by Valiant's holographic algorithm via matchgates. We also prove several results about planar graph homomorphisms for general domain size $q$. The proof uses mainly analytic arguments.

==> images/d-gon-gadget-extended.tex <==
% \documentclass[tikz,border=0pt]{standalone}
%\documentclass{report}
%\usepackage{tikz}
%\usetikzlibrary{calc}
%\usetikzlibrary{positioning}
%\usetikzlibrary{shapes.geometric}
%%%
%\usetikzlibrary{external}
%\tikzexternalize%[prefix=./dir]
% \begin{document}

%%% %%% d-gon gadget (extended)
\begin{tikzpicture}
\def\d{5}
\def\n{3}
\def\p{4}
\def\startvertexsign{1} %-1 for clockwise, 1 for counterclockwise
\def\bendangle{45}
\def\radius{4}
\def\outeredgelen{0.75}
\def\fluctpar{6}
\def\noderadius{2pt}
\def\labeldistance{10/100}
%%%
\ifnum\d=1
	\def\labelangle{-180/(4*\d)}
\fi
\ifnum\d=2
	\def\labelangle{180/(2*\d)}
\fi
\ifnum\d>2
	\def\labelangle{180/\d}
\fi
%%%
\def\twogoncaseangle{45}
%%%
\ifnum\d=1
	\def\rotangle{-90}
\else
\ifodd\d
	\def\rotangle{-90-180/\d} %{90}
\else
	\def\rotangle{-90-180/\d} %{90+180/\d}
\fi
\fi
%%% case d=2 and n=1
%\ifnum\d=2
%\ifnum\n=1
%\pgfmathparse{int(2*\p)}\edef\newp{\pgfmathresult}
%\def\p{\newp}
%\fi
%\fi
%%%
\tikzstyle{every node}=[draw,circle,fill,minimum size=2*\noderadius,inner sep=0pt,outer sep=0]
\tikzstyle{myedgestyle}=[semithick]
\tikzstyle{emptynode}=[draw=none,fill=none]
%\coordinate (origin) at (0, 0);
\foreach \i in {1,...,\d}
{
	\pgfmathparse{\startvertexsign*360/\d*(\i-1)+\rotangle}\edef\curangle{\pgfmathresult}
	%\node (vertex\i) at (\curangle:\radius) {};
	\coordinate (vertex\i) at (\curangle:\radius);
%%% commented fragment %%%
%}
%\foreach \i in {1,...,\d}
%{
%%%
%%%
%%	\pgfmathparse{\startvertexsign*360/\d*(\i-1)+\rotangle}\edef\curangle{\pgfmathresult}
%	%\filldraw (vertex\i) circle (\noderadius);
%	\node at (vertex\i) {};
%	\draw[myedgestyle] (vertex\i) -- +({\curangle}:\outeredgelen); %+180/(\d)
%%	\draw[semithick] (vertex\i) .. controls
%%	({\curangle+rand*180/(\fluctpar*\d)}:\radius+\outeredgelen/3+rand*\outeredgelen/6) and
%%	({\curangle+rand*180/(\fluctpar*\d)}:\radius+\outeredgelen*2/3+rand*\outeredgelen/6) ..
%%	(\curangle:\radius+\outeredgelen);
%	%%%
%	\pgfmathparse{\startvertexsign*360/\d*(\i-1)+\rotangle}\edef\curangle{\pgfmathresult}
%	\pgfmathparse{int(mod(\curangle,360))}\edef\curanglemod{\pgfmathresult}
%	\ifnum\curanglemod<90
%		%\def\offsetsign{-1}
%		\ifnum\curanglemod>-90
%			\def\offsetsign{-1}
%		\else
%			\def\offsetsign{1}
%		\fi
%	\else
%		\def\offsetsign{1}
%	\fi
%	%%%
%%	\ifnum \i=1
%%	\ifodd \d
%%		\def\offsetsign{1}
%%	\else
%%		\def\offsetsign{1}
%%	\fi
%%	\else
%%		\pgfmathparse{(\d+1)/2+1}\edef\curcomp{\pgfmathresult}
%%		\ifnum \i < \curcomp
%%			\def\offsetsign{1}
%%		\else
%%		    \def\offsetsign{-1}
%%		\fi
%%	\fi
%	%%%
%	%\node[emptynode] at ($(vertex\i) + ({\curangle+\offsetsign*\labelangle}:\radius*\labeldistance)$) {$F_\i$}; %+180/(\d)
%	%\pgfmathparse{\curangle+\offsetsign*\labelangle}\edef\tempo{\pgfmathresult}
%	\path (vertex\i) + ({\curangle+\offsetsign*\labelangle}:\radius*\labeldistance) node[emptynode] {$F_\i$}; %+180/(\d)
%	%*\curangle*\offsetsign*\labelangle*\tempo
%%%
}
\foreach \i in {1,...,\d}
{
	%%%
	\pgfmathparse{\startvertexsign*360/\d*(\i-1)+\rotangle}\edef\curangle{\pgfmathresult}
	%%%
	\pgfmathparse{int(mod(\i,\d)+1)}\edef\tmp{\pgfmathresult}
	\node (vertex\i-0) at (vertex\i) {};
	\node[draw=none,fill=none] (vertex\i-\n) at (vertex\tmp) {};
	%\coordinate (vertex\i-0) at (vertex\i);
	%\coordinate (vertex\i-\n) at (vertex\tmp);
	\ifnum\d=1
	\foreach \j in {1,...,\n-1}
	{
		%\path (vertex\i) -- (vertex\tmp) node[pos=\j/\n] (vertex\i-\j) {};
		\path (vertex\i) arc(\curangle:\curangle+360/\n*\j:\radius)
			node (vertex\i-\j) {};
	}
	\fi
	\ifnum\d=2
	\pgfmathparse{\radius/sin(\twogoncaseangle)}\edef\newradius{\pgfmathresult}
	\foreach \j in {1,...,\n-1}
	{
		\path (vertex\i) arc(\curangle+\twogoncaseangle-90:\curangle+\twogoncaseangle-90-2*\twogoncaseangle/\n*\j:\newradius)
			node (vertex\i-\j) {};
	}
	\fi
	\ifnum\d>2
	\foreach \j in {1,...,\n-1}
	{
		%\node (vertex\i-\j) at (barycentric cs:vertex\i={(\n-\j)/\n},vertex\tmp=\j/\n) {};
		%\node (vertex\i-\j) at (${1-\j/\n}*(vertex\i)+\j/\n*(vertex\tmp)$) {};
		\path (vertex\i) -- (vertex\tmp) node[pos=\j/\n] (vertex\i-\j) {};
		%\coordinate (vertex\i-\j) at (${1-\j/\n}*(vertex\i)+\j/\n*(vertex\tmp)$);
		%\filldraw (vertex\i-\j) circle (\noderadius);
	}
	\fi
	\foreach \j [count=\tmpcount] in {0,...,\n-1} 
	{	
		\ifnum\p=1
			\draw (vertex\i-\j) edge[myedgestyle] (vertex\i-\tmpcount);
		\else
			\foreach \k in {0,...,\p-1}
			{
				%\pgfmathparse{\bendangle-2*\bendangle*\k/(\p-1)}\edef\tmpnew{\pgfmathresult}
				%\draw (vertex\i-\j) edge[semithick,in=\curangle+180/\d-90-\tmpnew,out=\curangle+180/\d+90+\tmpnew] (vertex\i-\myindex);
				%node[fill=none,draw=none,scale=0.3]{\tmpnew}
				\draw (vertex\i-\j) edge[myedgestyle,bend left=\bendangle-2*\bendangle*\k/(\p-1)] node {} (vertex\i-\tmpcount); %[midway]
			}%\tmpnew+\curangle-90-180/\d
		\fi
	}
%%% moved fragment %%%
%	\pgfmathparse{\startvertexsign*360/\d*(\i-1)+\rotangle}\edef\curangle{\pgfmathresult}
	%\filldraw (vertex\i) circle (\noderadius);
	\node at (vertex\i) {};
	\draw[myedgestyle] (vertex\i) -- +({\curangle}:\outeredgelen); %+180/(\d)
%	\draw[semithick] (vertex\i) .. controls
%	({\curangle+rand*180/(\fluctpar*\d)}:\radius+\outeredgelen/3+rand*\outeredgelen/6) and
%	({\curangle+rand*180/(\fluctpar*\d)}:\radius+\outeredgelen*2/3+rand*\outeredgelen/6) ..
%	(\curangle:\radius+\outeredgelen);
	%%%
	\pgfmathparse{\startvertexsign*360/\d*(\i-1)+\rotangle}\edef\curangle{\pgfmathresult}
	\pgfmathparse{int(mod(\curangle,360))}\edef\curanglemod{\pgfmathresult}
	\ifnum\curanglemod<90
		%\def\offsetsign{-1}
		\ifnum\curanglemod>-90
			\def\offsetsign{-1}
		\else
			\def\offsetsign{1}
		\fi
	\else
		\def\offsetsign{1}
	\fi
	%%%
%	\ifnum \i=1
%	\ifodd \d
%		\def\offsetsign{1}
%	\else
%		\def\offsetsign{1}
%	\fi
%	\else
%		\pgfmathparse{(\d+1)/2+1}\edef\curcomp{\pgfmathresult}
%		\ifnum \i < \curcomp
%			\def\offsetsign{1}
%		\else
%		    \def\offsetsign{-1}
%		\fi
%	\fi
	%%%
	%\node[emptynode] at ($(vertex\i) + ({\curangle+\offsetsign*\labelangle}:\radius*\labeldistance)$) {$F_\i$}; %+180/(\d)
	%\pgfmathparse{\curangle+\offsetsign*\labelangle}\edef\tempo{\pgfmathresult}
	\path (vertex\i) + ({\curangle+\offsetsign*\labelangle}:\radius*\labeldistance) node[emptynode] {$F_\i$}; %+180/(\d)
	%*\curangle*\offsetsign*\labelangle*\tempo	
%%%
}
\end{tikzpicture}
%%%

% \end{document}

==> images/d-gon-gagdet-simplified.tex <==
% \documentclass[tikz,border=0pt]{standalone}
% \begin{document}
%%% d-gon gadget (simplified)
\begin{tikzpicture}
\def\d{5}
\def\n{3}
\def\p{4}
\def\startvertexsign{1} %-1 for clockwise, 1 for counterclockwise
\def\bendangle{45}
\def\radius{4}
\def\outeredgelen{0.75}
\def\fluctpar{6}
\def\noderadius{2pt}
\def\labeldistance{10/100}
\def\labelangle{180/\d}
\def\twogoncaseangle{45}
\def\rotangle{-90-180/\d} %{90+180/\d}
\tikzstyle{every node}=[draw,circle,fill,minimum size=2*\noderadius,inner sep=0pt,outer sep=0]
\tikzstyle{myedgestyle}=[semithick]
\tikzstyle{emptynode}=[draw=none,fill=none]
%\coordinate (origin) at (0, 0);
\foreach \i in {1,...,\d}
{
	\pgfmathparse{\startvertexsign*360/\d*(\i-1)+\rotangle}\edef\curangle{\pgfmathresult}
	%\node (vertex\i) at (\curangle:\radius) {};
	\coordinate (vertex\i) at (\curangle:\radius);
}
\foreach \i in {1,...,\d}
{
	%%%
	\pgfmathparse{\startvertexsign*360/\d*(\i-1)+\rotangle}\edef\curangle{\pgfmathresult}
	%%%
	\pgfmathparse{int(mod(\i,\d)+1)}\edef\tmp{\pgfmathresult}
	\node (vertex\i-0) at (vertex\i) {};
	\node[draw=none,fill=none] (vertex\i-\n) at (vertex\tmp) {};
	%\coordinate (vertex\i-0) at (vertex\i);
	%\coordinate (vertex\i-\n) at (vertex\tmp);
	\foreach \j in {1,...,\n-1}
	{
		%\node (vertex\i-\j) at (barycentric cs:vertex\i={(\n-\j)/\n},vertex\tmp=\j/\n) {};
		%\node (vertex\i-\j) at (${1-\j/\n}*(vertex\i)+\j/\n*(vertex\tmp)$) {};
		\path (vertex\i) -- (vertex\tmp) node[pos=\j/\n] (vertex\i-\j) {};
		%\coordinate (vertex\i-\j) at (${1-\j/\n}*(vertex\i)+\j/\n*(vertex\tmp)$);
		%\filldraw (vertex\i-\j) circle (\noderadius);
	}
	\foreach \j [count=\tmpcount] in {0,...,\n-1} 
	{	
		\ifnum\p=1
			\draw (vertex\i-\j) edge[myedgestyle] (vertex\i-\tmpcount);
		\else
			\foreach \k in {0,...,\p-1}
			{
				\draw (vertex\i-\j) edge[myedgestyle,bend left=\bendangle-2*\bendangle*\k/(\p-1)] node {} (vertex\i-\tmpcount); %[midway]
			}%
		\fi
	}
%%% moved fragment %%%
%	\pgfmathparse{\startvertexsign*360/\d*(\i-1)+\rotangle}\edef\curangle{\pgfmathresult}
	%\filldraw (vertex\i) circle (\noderadius);
	\node at (vertex\i) {};
	\draw[myedgestyle] (vertex\i) -- +({\curangle}:\outeredgelen); %+180/(\d)
%	\draw[semithick] (vertex\i) .. controls
%	({\curangle+rand*180/(\fluctpar*\d)}:\radius+\outeredgelen/3+rand*\outeredgelen/6) and
%	({\curangle+rand*180/(\fluctpar*\d)}:\radius+\outeredgelen*2/3+rand*\outeredgelen/6) ..
%	(\curangle:\radius+\outeredgelen);
	%%%
	\pgfmathparse{\startvertexsign*360/\d*(\i-1)+\rotangle}\edef\curangle{\pgfmathresult}
	\pgfmathparse{int(mod(\curangle,360))}\edef\curanglemod{\pgfmathresult}
	\ifnum\curanglemod<90
		\ifnum\curanglemod>-90
			\def\offsetsign{-1}
		\else
			\def\offsetsign{1}
		\fi
	\else
		\def\offsetsign{1}
	\fi
	\path (vertex\i) + ({\curangle+\offsetsign*\labelangle}:\radius*\labeldistance) node[emptynode] {$F_\i$};
%%%
}
\end{tikzpicture}
%%%
% \end{document}

==> images/degreeGadget.tex <==
\begin{tikzpicture}[line join=miter, draw opacity=1]

\node[circle, draw=black, fill=black, inner sep=0pt, minimum size=10pt] (c) at (-3, -3){};
\node[circle, draw=black, fill=black, inner sep=0pt, minimum size=10pt] (c) at (-3, 3){};
\node[circle, draw=black, fill=black, inner sep=0pt, minimum size=10pt] (c) at (3, 3){};
\node[circle, draw=black, fill=black, inner sep=0pt, minimum size=10pt] (c) at (3, -3){};

\node[draw=none] at (-3,-3.5) {$F_{1}$};
\node[draw=none] at (-3,3.5) {$F_{2}$};
\node[draw=none] at (3,3.5) {$F_{3}$};
\node[draw=none] at (3,-3.5) {$F_{4}$};

\draw[line width=0.5mm, black] (-3, -3) to (-3.5, -3.5);
\draw[line width=0.5mm, black] (-3, 3) to (-3.5, 3.5);
\draw[line width=0.5mm, black] (3, 3) to (3.5, 3.5);
\draw[line width=0.5mm, black] (3, -3) to (3.5, -3.5);

\node[circle, draw=black, fill=black, inner sep=0pt, minimum size=5pt] (c) at (-3, -1){};
\node[circle, draw=black, fill=black, inner sep=0pt, minimum size=5pt] (c) at (-3, 1){};
\node[circle, draw=black, fill=black, inner sep=0pt, minimum size=5pt] (c) at (3, -1){};
\node[circle, draw=black, fill=black, inner sep=0pt, minimum size=5pt] (c) at (3, 1){};
\node[circle, draw=black, fill=black, inner sep=0pt, minimum size=5pt] (c) at (-1, -3){};
\node[circle, draw=black, fill=black, inner sep=0pt, minimum size=5pt] (c) at (1, -3){};
\node[circle, draw=black, fill=black, inner sep=0pt, minimum size=5pt] (c) at (-1, 3){};
\node[circle, draw=black, fill=black, inner sep=0pt, minimum size=5pt] (c) at (1, 3){};

\node[circle, draw=black, fill=black, inner sep=0pt, minimum size=5pt] (c) at (-3.3, -2){};
\node[circle, draw=black, fill=black, inner sep=0pt, minimum size=5pt] (c) at (-2.7, -2){};
\node[circle, draw=black, fill=black, inner sep=0pt, minimum size=5pt] (c) at (-3.3, 0){};
\node[circle, draw=black, fill=black, inner sep=0pt, minimum size=5pt] (c) at (-2.7, 0){};
\node[circle, draw=black, fill=black, inner sep=0pt, minimum size=5pt] (c) at (-3.3, 2){};
\node[circle, draw=black, fill=black, inner sep=0pt, minimum size=5pt] (c) at (-2.7, 2){};

\node[circle, draw=black, fill=black, inner sep=0pt, minimum size=5pt] (c) at (3.3, -2){};
\node[circle, draw=black, fill=black, inner sep=0pt, minimum size=5pt] (c) at (2.7, -2){};
\node[circle, draw=black, fill=black, inner sep=0pt, minimum size=5pt] (c) at (3.3, 0){};
\node[circle, draw=black, fill=black, inner sep=0pt, minimum size=5pt] (c) at (2.7, 0){};
\node[circle, draw=black, fill=black, inner sep=0pt, minimum size=5pt] (c) at (3.3, 2){};
\node[circle, draw=black, fill=black, inner sep=0pt, minimum size=5pt] (c) at (2.7, 2){};

\node[circle, draw=black, fill=black, inner sep=0pt, minimum size=5pt] (c) at (-2, -3.3){};
\node[circle, draw=black, fill=black, inner sep=0pt, minimum size=5pt] (c) at (-2, -2.7){};
\node[circle, draw=black, fill=black, inner sep=0pt, minimum size=5pt] (c) at (0, -3.3){};
\node[circle, draw=black, fill=black, inner sep=0pt, minimum size=5pt] (c) at (0, -2.7){};
\node[circle, draw=black, fill=black, inner sep=0pt, minimum size=5pt] (c) at (2, -3.3){};
\node[circle, draw=black, fill=black, inner sep=0pt, minimum size=5pt] (c) at (2, -2.7){};

\node[circle, draw=black, fill=black, inner sep=0pt, minimum size=5pt] (c) at (-2, 3.3){};
\node[circle, draw=black, fill=black, inner sep=0pt, minimum size=5pt] (c) at (-2, 2.7){};
\node[circle, draw=black, fill=black, inner sep=0pt, minimum size=5pt] (c) at (0, 3.3){};
\node[circle, draw=black, fill=black, inner sep=0pt, minimum size=5pt] (c) at (0, 2.7){};
\node[circle, draw=black, fill=black, inner sep=0pt, minimum size=5pt] (c) at (2, 3.3){};
\node[circle, draw=black, fill=black, inner sep=0pt, minimum size=5pt] (c) at (2, 2.7){};

\draw[line width=0.3mm, black] (-3, -3) to [in=270, out=120] (-3.3, -2);
\draw[line width=0.3mm, black] (-3, -3) to [in=270, out=60] (-2.7, -2);
\draw[line width=0.3mm, black] (-3, -1) to [in=90, out=240] (-3.3, -2);
\draw[line width=0.3mm, black] (-3, -1) to [in=90, out=300] (-2.7, -2);
\draw[line width=0.3mm, black] (-3, -1) to [in=270, out=120] (-3.3, 0);
\draw[line width=0.3mm, black] (-3, -1) to [in=270, out=60] (-2.7, 0);
\draw[line width=0.3mm, black] (-3, 1) to [in=90, out=240] (-3.3, 0);
\draw[line width=0.3mm, black] (-3, 1) to [in=90, out=300] (-2.7, 0);
\draw[line width=0.3mm, black] (-3, 1) to [in=270, out=120] (-3.3, 2);
\draw[line width=0.3mm, black] (-3, 1) to [in=270, out=60] (-2.7, 2);
\draw[line width=0.3mm, black] (-3, 3) to [in=90, out=240] (-3.3, 2);
\draw[line width=0.3mm, black] (-3, 3) to [in=90, out=300] (-2.7, 2);

\draw[line width=0.3mm, black] (3, -3) to [in=270, out=120] (2.7, -2);
\draw[line width=0.3mm, black] (3, -3) to [in=270, out=60] (3.3, -2);
\draw[line width=0.3mm, black] (3, -1) to [in=90, out=240] (2.7, -2);
\draw[line width=0.3mm, black] (3, -1) to [in=90, out=300] (3.3, -2);
\draw[line width=0.3mm, black] (3, -1) to [in=270, out=120] (2.7, 0);
\draw[line width=0.3mm, black] (3, -1) to [in=270, out=60] (3.3, 0);
\draw[line width=0.3mm, black] (3, 1) to [in=90, out=240] (2.7, 0);
\draw[line width=0.3mm, black] (3, 1) to [in=90, out=300] (3.3, 0);
\draw[line width=0.3mm, black] (3, 1) to [in=270, out=120] (2.7, 2);
\draw[line width=0.3mm, black] (3, 1) to [in=270, out=60] (3.3, 2);
\draw[line width=0.3mm, black] (3, 3) to [in=90, out=240] (2.7, 2);
\draw[line width=0.3mm, black] (3, 3) to [in=90, out=300] (3.3, 2);

\draw[line width=0.3mm, black] (-3, -3) to [in=180, out=330] (-2, -3.3);
\draw[line width=0.3mm, black] (-3, -3) to [in=180, out=30] (-2, -2.7);
\draw[line width=0.3mm, black] (-1, -3) to [in=0, out=210] (-2, -3.3);
\draw[line width=0.3mm, black] (-1, -3) to [in=0, out=150] (-2, -2.7);
\draw[line width=0.3mm, black] (-1, -3) to [in=180, out=330] (0, -3.3);
\draw[line width=0.3mm, black] (-1, -3) to [in=180, out=30] (0, -2.7);
\draw[line width=0.3mm, black] (1, -3) to [in=0, out=210] (0, -3.3);
\draw[line width=0.3mm, black] (1, -3) to [in=0, out=150] (0, -2.7);
\draw[line width=0.3mm, black] (1, -3) to [in=180, out=330] (2, -3.3);
\draw[line width=0.3mm, black] (1, -3) to [in=180, out=30] (2, -2.7);
\draw[line width=0.3mm, black] (3, -3) to [in=0, out=210] (2, -3.3);
\draw[line width=0.3mm, black] (3, -3) to [in=0, out=150] (2, -2.7);

\draw[line width=0.3mm, black] (-3, 3) to [in=180, out=330] (-2, 2.7);
\draw[line width=0.3mm, black] (-3, 3) to [in=180, out=30] (-2, 3.3);
\draw[line width=0.3mm, black] (-1, 3) to [in=0, out=210] (-2, 2.7);
\draw[line width=0.3mm, black] (-1, 3) to [in=0, out=150] (-2, 3.3);
\draw[line width=0.3mm, black] (-1, 3) to [in=180, out=330] (0, 2.7);
\draw[line width=0.3mm, black] (-1, 3) to [in=180, out=30] (0, 3.3);
\draw[line width=0.3mm, black] (1, 3) to [in=0, out=210] (0, 2.7);
\draw[line width=0.3mm, black] (1, 3) to [in=0, out=150] (0, 3.3);
\draw[line width=0.3mm, black] (1, 3) to [in=180, out=330] (2, 2.7);
\draw[line width=0.3mm, black] (1, 3) to [in=180, out=30] (2, 3.3);
\draw[line width=0.3mm, black] (3, 3) to [in=0, out=210] (2, 2.7);
\draw[line width=0.3mm, black] (3, 3) to [in=0, out=150] (2, 3.3);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[xshift = 8cm]

\node[circle, draw=black, fill=black, inner sep=0pt, minimum size=10pt] (c) at (-2.73, 0){};
\node[circle, draw=black, fill=black, inner sep=0pt, minimum size=10pt] (c) at (2.73, 0){};

\node[draw=none] at (-2.73,-0.5) {$F_{1}$};
\node[draw=none] at (2.73,-0.5) {$F_{2}$};

\draw[line width=0.5mm, black] (-2.73, 0) to (-3.44, 0);
\draw[line width=0.5mm, black] (2.73, 0) to (3.44, 0);

\node[circle, draw=black, fill=black, inner sep=0pt, minimum size=5pt] (c) at (-1, 1){};
\node[circle, draw=black, fill=black, inner sep=0pt, minimum size=5pt] (c) at (1, 1){};
\node[circle, draw=black, fill=black, inner sep=0pt, minimum size=5pt] (c) at (-1, -1){};
\node[circle, draw=black, fill=black, inner sep=0pt, minimum size=5pt] (c) at (1, -1){};

\node[circle, draw=black, fill=black, inner sep=0pt, minimum size=5pt] (c) at (-2.02, 0.76){};
\node[circle, draw=black, fill=black, inner sep=0pt, minimum size=5pt] (c) at (-1.86, 0.5){};
\node[circle, draw=black, fill=black, inner sep=0pt, minimum size=5pt] (c) at (-1.71, 0.24){};

\node[circle, draw=black, fill=black, inner sep=0pt, minimum size=5pt] (c) at (0, 1.3){};
\node[circle, draw=black, fill=black, inner sep=0pt, minimum size=5pt] (c) at (0, 1){};
\node[circle, draw=black, fill=black, inner sep=0pt, minimum size=5pt] (c) at (0, 0.7){};

\node[circle, draw=black, fill=black, inner sep=0pt, minimum size=5pt] (c) at (2.02, 0.76){};
\node[circle, draw=black, fill=black, inner sep=0pt, minimum size=5pt] (c) at (1.86, 0.5){};
\node[circle, draw=black, fill=black, inner sep=0pt, minimum size=5pt] (c) at (1.71, 0.24){};

\node[circle, draw=black, fill=black, inner sep=0pt, minimum size=5pt] (c) at (-2.02, -0.76){};
\node[circle, draw=black, fill=black, inner sep=0pt, minimum size=5pt] (c) at (-1.86, -0.5){};
\node[circle, draw=black, fill=black, inner sep=0pt, minimum size=5pt] (c) at (-1.71, -0.24){};

\node[circle, draw=black, fill=black, inner sep=0pt, minimum size=5pt] (c) at (0, -1.3){};
\node[circle, draw=black, fill=black, inner sep=0pt, minimum size=5pt] (c) at (0, -1){};
\node[circle, draw=black, fill=black, inner sep=0pt, minimum size=5pt] (c) at (0, -0.7){};

\node[circle, draw=black, fill=black, inner sep=0pt, minimum size=5pt] (c) at (2.02, -0.76){};
\node[circle, draw=black, fill=black, inner sep=0pt, minimum size=5pt] (c) at (1.86, -0.5){};
\node[circle, draw=black, fill=black, inner sep=0pt, minimum size=5pt] (c) at (1.71, -0.24){};

\draw[line width=0.3mm, black] (-2.73, 0) to [in=30, out=75] (-2.02, 0.76);
\draw[line width=0.3mm, black] (-2.73, 0) to [in=30, out=345] (-1.71, 0.24);
\draw[line width=0.3mm, black] (-1, 1) to [in=210, out=165] (-2.02, 0.76);
\draw[line width=0.3mm, black] (-1, 1) to [in=210, out=255] (-1.71, 0.24);
\draw[line width=0.3mm, black] (-2.73, 0) to (-1, 1);

\draw[line width=0.3mm, black] (2.73, 0) to [in=150, out=105] (2.02, 0.76);
\draw[line width=0.3mm, black] (2.73, 0) to [in=150, out=195] (1.71, 0.24);
\draw[line width=0.3mm, black] (1, 1) to [in=330, out=15] (2.02, 0.76);
\draw[line width=0.3mm, black] (1, 1) to [in=330, out=285] (1.71, 0.24);
\draw[line width=0.3mm, black] (2.73, 0) to (1, 1);

\draw[line width=0.3mm, black] (-2.73, 0) to [in=330, out=285] (-2.02, -0.76);
\draw[line width=0.3mm, black] (-2.73, 0) to [in=330, out=15] (-1.71, -0.24);
\draw[line width=0.3mm, black] (-1, -1) to [in=150, out=195] (-2.02, -0.76);
\draw[line width=0.3mm, black] (-1, -1) to [in=150, out=105] (-1.71, -0.24);
\draw[line width=0.3mm, black] (-2.73, 0) to (-1, -1);

\draw[line width=0.3mm, black] (2.73, 0) to [in=210, out=255] (2.02, -0.76);
\draw[line width=0.3mm, black] (2.73, 0) to [in=210, out=165] (1.71, -0.24);
\draw[line width=0.3mm, black] (1, -1) to [in=30, out=345] (2.02, -0.76);
\draw[line width=0.3mm, black] (1, -1) to [in=30, out=75] (1.71, -0.24);
\draw[line width=0.3mm, black] (2.73, 0) to (1, -1);

\draw[line width=0.3mm, black] (-1, 1) to [in=180, out=45] (0, 1.3);
\draw[line width=0.3mm, black] (-1, 1) to [in=180, out=315] (0, 0.7);
\draw[line width=0.3mm, black] (1, 1) to [in=0, out=135] (0, 1.3);
\draw[line width=0.3mm, black] (1, 1) to [in=0, out=225] (0, 0.7);
\draw[line width=0.3mm, black] (-1, 1) to (1, 1);

\draw[line width=0.3mm, black] (-1, -1) to [in=180, out=315] (0, -1.3);
\draw[line width=0.3mm, black] (-1, -1) to [in=180, out=45] (0, -0.7);
\draw[line width=0.3mm, black] (1, -1) to [in=0, out=225] (0, -1.3);
\draw[line width=0.3mm, black] (1, -1) to [in=0, out=135] (0, -0.7);
\draw[line width=0.3mm, black] (-1, -1) to (1, -1);

\end{scope}
\end{tikzpicture}

==> images/flowchart.tex <==
\tikzstyle{box} = [rectangle, minimum width=3cm, minimum height=1cm, text centered, text width=5cm, draw=black]

\tikzstyle{arrow} = [thick,->,>=stealth]

\begin{tikzpicture}[node distance=3cm]

\node (Lemma10+11) [box] {{\bf \cref{lemma: cond_thickeningInterpolation}, \cref{lemma: cond_thickeningBasic}:} $\PlEVAL(\mathcal{M}(\mathbf{p})) \leq \PlEVAL(M)$.};

\node (Theorem15) [box, below of=Lemma10+11, yshift=0.2cm] {{\bf \cref{theorem: cond_latticeHardnessExtension}:} ~~~~~~~~~~~~~~~Eigenvalues satisfy LC $\implies \#$P-hardness.};

\node (Definition12) [box, left of=Theorem15, xshift=-3.5cm] {{\bf \cref{definition: cond_lattice}:} ~~~~~~~~~~~~~~Lattice condition (LC).};

\node (Theorem17) [box, right of=Theorem15, xshift=3.5cm] {{\bf \cref{theorem: cond_measure0}:} ~~~~~~~~~~$\PlEVAL(M)$ is $\#$P-hard a.e.};

\node (Corollary19) [box, below of=Theorem15, yshift=0.2cm] {{\bf \cref{lemma: cond_tIrrational}, \cref{corollary: cond_tConstant}:} ~~~~~~~~~~~~~~~~~~$t(p)$ is not a constant $\implies \#$P-hardness.};

\node (Theorem22) [box, below of=Corollary19, yshift=0.2cm] {{\bf \cref{theorem: cond_positiveHard}:} ~~~~~~~~~~~~~~~~Full rank, non-negative valued $\implies \#$P-hard.};

\node (Lemma20) [box, left of=Theorem22, xshift=-3.5cm] {{\bf \cref{lemma: cond_determinantNonZero}:} \\
Exact order of $\det M(e^\delta)$ 
$\Longrightarrow$~~~   $\lim\limits_{p \rightarrow 1^{+}}t(p) \in \{1, \nicefrac{1}{2}\}$.};

\node (Lemma21) [box, right of=Theorem22, xshift=3.5cm] {{\bf \cref{lemma: cond_tHalfImpossible}:} ~~~~~~~~~~~~~~~~~~~$t(p)$ is not constant $\nicefrac{1}{2}$.};

\node (Theorem2) [box, below of=Lemma20, yshift=0.2cm] {{\bf \cref{theorem: cond_domain2Hardness}:} ~~~~~~~~~~~~~~~~~~$2 \times 2$ real matrices dichotomy.};

\node (Theorem7) [box, below of=Theorem2, yshift=0.2cm] {{\bf \cref{theorem: cond_rankTwoMultipleC}:} ~~~~~~~~~~~~~~~~~~$3 \times 3$ twinned matrices dichotomy.};

\node (Theorem23) [box, right of=Theorem7, xshift=3.5cm] {{\bf \cref{theorem: cond_mainTheorem}:} ~~~~~~~~~~~~~~~~~~$3 \times 3$ real matrices dichotomy.};

\draw [arrow] (Lemma10+11) -- (Theorem15);
\draw [arrow] (Definition12) -- (Theorem15);
\draw [arrow] (Theorem15) -- (Theorem17);
\draw [arrow] (Theorem15) -- (Corollary19);
\draw [arrow] (Corollary19) -- (Theorem22);
\draw [arrow] (Lemma20) -- (Theorem22);
\draw [arrow] (Lemma21) -- (Theorem22);
\draw [arrow] (Theorem2) -- (Theorem7);
\draw [arrow] (Theorem7) -- (Theorem23);
\draw [arrow] (Theorem22) -- (Theorem23);
\draw [arrow] (Theorem2) -- (Theorem23);


\end{tikzpicture}

==> images/stretching.tex <==
\begin{tikzpicture}[line join=miter, draw opacity=1]

\node[circle, draw=black, fill=black] (c) at (-1, -1){};
\node[circle, draw=black, fill=black] (c) at (-1, 1){};
\node[circle, draw=black, fill=black] (c) at (1, 1){};
\node[circle, draw=black, fill=black] (c) at (1, -1){};

\draw[line width=0.5mm, black] (-1, -1) -- (-1, 1);
\draw[line width=0.5mm, black] (-1, 1) -- (1, 1);
\draw[line width=0.5mm, black] (1, 1) -- (1, -1);
\draw[line width=0.5mm, black] (1, -1) -- (-1, -1);

\begin{scope}[xshift = 4cm]

\node[circle, draw=black, fill=black] (c) at (-1, -1){};
\node[circle, draw=black, fill=black] (c) at (-1, 1){};
\node[circle, draw=black, fill=black] (c) at (1, 1){};
\node[circle, draw=black, fill=black] (c) at (1, -1){};

\draw[line width=0.5mm, black] (-1, -1) -- (-1, 1);
\draw[line width=0.5mm, black] (-1, 1) -- (1, 1);
\draw[line width=0.5mm, black] (1, 1) -- (1, -1);
\draw[line width=0.5mm, black] (1, -1) -- (-1, -1);

\node[circle, draw=black, fill=black] (c) at (-1, 0){};
\node[circle, draw=black, fill=black] (c) at (0, 1){};
\node[circle, draw=black, fill=black] (c) at (1, 0){};
\node[circle, draw=black, fill=black] (c) at (0, -1){};

\end{scope}


\end{tikzpicture}

==> images/thickening.tex <==
\begin{tikzpicture}[line join=miter, draw opacity=1]

\node[circle, draw=black, fill=black] (c) at (-1, -1){};
\node[circle, draw=black, fill=black] (c) at (-1, 1){};
\node[circle, draw=black, fill=black] (c) at (1, 1){};
\node[circle, draw=black, fill=black] (c) at (1, -1){};

\draw[line width=0.5mm, black] (-1, -1) -- (-1, 1);
\draw[line width=0.5mm, black] (-1, 1) -- (1, 1);
\draw[line width=0.5mm, black] (1, 1) -- (1, -1);
\draw[line width=0.5mm, black] (1, -1) -- (-1, -1);

\begin{scope}[xshift = 4cm]

\node[circle, draw=black, fill=black] (c) at (-1, -1){};
\node[circle, draw=black, fill=black] (c) at (-1, 1){};
\node[circle, draw=black, fill=black] (c) at (1, 1){};
\node[circle, draw=black, fill=black] (c) at (1, -1){};

\draw[line width=0.5mm, black] (-1, -1) -- (-1, 1);
\draw[line width=0.5mm, black] (-1, 1) -- (1, 1);
\draw[line width=0.5mm, black] (1, 1) -- (1, -1);
\draw[line width=0.5mm, black] (1, -1) -- (-1, -1);

\draw[line width=0.5mm, black] (-1, -1) to [in=225, out=135] (-1, 1);
\draw[line width=0.5mm, black] (-1, -1) to [in=-45, out=45] (-1, 1);

\draw[line width=0.5mm, black] (-1, 1) to [in=135, out=45] (1, 1);
\draw[line width=0.5mm, black] (-1, 1) to [in=225, out=-45] (1, 1);

\draw[line width=0.5mm, black] (1, 1) to [in=45, out=-45] (1, -1);
\draw[line width=0.5mm, black] (1, 1) to [in=135, out=225] (1, -1);

\draw[line width=0.5mm, black] (1, -1) to [in=45, out=135] (-1, -1);
\draw[line width=0.5mm, black] (1, -1) to [in=-45, out=225] (-1, -1);

\end{scope}


\end{tikzpicture}

==> images/thickeningStretching.tex <==
\begin{tikzpicture}[line join=miter, draw opacity=1]

\node[circle, draw=black, fill=black] (c) at (-1, -1){};
\node[circle, draw=black, fill=black] (c) at (-1, 1){};
\node[circle, draw=black, fill=black] (c) at (1, 1){};
\node[circle, draw=black, fill=black] (c) at (1, -1){};

\draw[line width=0.5mm, black] (-1, -1) -- (-1, 1);
\draw[line width=0.5mm, black] (-1, 1) -- (1, 1);
\draw[line width=0.5mm, black] (1, 1) -- (1, -1);
\draw[line width=0.5mm, black] (1, -1) -- (-1, -1);

\begin{scope}[xshift = 4cm]

\node[circle, draw=black, fill=black] (c) at (-1, -1){};
\node[circle, draw=black, fill=black] (c) at (-1, 1){};
\node[circle, draw=black, fill=black] (c) at (1, 1){};
\node[circle, draw=black, fill=black] (c) at (1, -1){};

\draw[line width=0.5mm, black] (-1, -1) -- (-1, 1);
\draw[line width=0.5mm, black] (-1, 1) -- (1, 1);
\draw[line width=0.5mm, black] (1, 1) -- (1, -1);
\draw[line width=0.5mm, black] (1, -1) -- (-1, -1);

\draw[line width=0.5mm, black] (-1, -1) to [in=225, out=135] (-1, 1);
\draw[line width=0.5mm, black] (-1, -1) to [in=-45, out=45] (-1, 1);

\draw[line width=0.5mm, black] (-1, 1) to [in=135, out=45] (1, 1);
\draw[line width=0.5mm, black] (-1, 1) to [in=225, out=-45] (1, 1);

\draw[line width=0.5mm, black] (1, 1) to [in=45, out=-45] (1, -1);
\draw[line width=0.5mm, black] (1, 1) to [in=135, out=225] (1, -1);

\draw[line width=0.5mm, black] (1, -1) to [in=45, out=135] (-1, -1);
\draw[line width=0.5mm, black] (1, -1) to [in=-45, out=225] (-1, -1);

\end{scope}

\begin{scope}[xshift = 8cm]

\node[circle, draw=black, fill=black] (c) at (-1, -1){};
\node[circle, draw=black, fill=black] (c) at (-1, 1){};
\node[circle, draw=black, fill=black] (c) at (1, 1){};
\node[circle, draw=black, fill=black] (c) at (1, -1){};

\draw[line width=0.5mm, black] (-1, -1) -- (-1, 1);
\draw[line width=0.5mm, black] (-1, 1) -- (1, 1);
\draw[line width=0.5mm, black] (1, 1) -- (1, -1);
\draw[line width=0.5mm, black] (1, -1) -- (-1, -1);

\node[circle, draw=black, fill=black] (c) at (-1, 0){};
\node[circle, draw=black, fill=black] (c) at (0, 1){};
\node[circle, draw=black, fill=black] (c) at (1, 0){};
\node[circle, draw=black, fill=black] (c) at (0, -1){};

\end{scope}

\end{tikzpicture}
